Centrality evolution of the charged-particle pseudorapidity density over a broad pseudorapidity range in Pb-Pb collisions at $\sqrt{s_{\rm NN}}$ = 2.76 TeV

The centrality dependence of the charged-particle pseudorapidity density measured with ALICE in Pb-Pb collisions at $\sqrt{s_{\rm NN}}$ over a broad pseudorapidity range is presented. This Letter extends the previous results reported by ALICE to more peripheral collisions. No strong change of the charged-particle pseudorapidity density distributions with centrality is observed, and when normalised to the number of participating nucleons in the collisions, the evolution over pseudorapidity with centrality is likewise small. The broad pseudorapidity range allows precise estimates of the total number of produced charged particles which we find to range from $162\pm22$ (syst.) to $17170\pm770$ (syst.) in 80-90% and 0-5 central collisions, respectively. The total charged-particle multiplicity is seen to approximately scale with the number of participating nucleons in the collision. This suggests that hard contributions to the charged-particle multiplicity are limited. The results are compared to models which describe $\mbox{d}N_{\mbox{ch}}/\mbox{d}\eta$ at mid-rapidity in the most central Pb-Pb collisions and it is found that these models do not capture all features of the distributions.

==> figs/caps/FWHM.cap <==
\caption[FWHM of $\ndndeta$ in Pb--Pb at $\PbPbsNN$]{[Colour online]
  Full--width half--maximum of the charged--particle pseudorapidity
  distributions versus the average number of participants. The
  uncertainties on the ALICE measurements are from the fit of
  $f_{\text{GG}}$ only and evaluated at $95\%$ confidence level.  Also
  shown are lower energy results from
  PHOBOS~\cite{PhysRevC.83.024913}.}
%% Local Variables:
%%   mode: LaTeX
%%   TeX-master: "../../cds"
%%  ispell-local-dictionary: "british"
%% End:


==> figs/caps/FitsNpart.cap <==
\caption[Total $N_{\text{ch}}$ versus $N_{\text{part}}$]{[Colour
  online] Extrapolation to the total number of charged particles as a
  function of the number of participating
  nucleons~\cite{Abelev:2013qoq}. The uncertainty on the extrapolation
  is smaller than the size of the markers.  The four right--most
  points are the previously published results~\cite{Abbas:2013bpa}.  A
  function inspired by factorisation~\cite{PhysRevC.83.024913} is
  fitted to the data, and the best fit yield $a=35.8\pm4.2$,
  $b=0.22\pm0.05$ with a reduced $\chi^2$ of $0.18$.  Also shown is
  the PHOBOS result at lower energy result~\cite{Alver:2008ck} scaled
  to the ALICE total number of charged particles per participant at
  $\langle N_{\text{part}}\rangle=180$. }
%% Local Variables:
%% mode: LaTeX
%% TeX-master: "../../cds"
%% ispell-local-dictionary: "british"
%% End:

% LocalWords:  SPD FMD


==> figs/caps/NpartEta.cap <==
\caption[$\ndndeta$ scaled by $N_{\text{part}}/2$ in various $\eta$
intervals]{[Colour online] The charged--particle pseudorapidity density
  distributions scaled by the average number of participants in
  various pseudorapidity intervals as a function of the number of
  participants. The four right--most points (open symbols) in each
  $\eta$ range, as well as the mid--rapidity points (circles) are from
  previously published results~\cite{Abbas:2013bpa,Abelev:2013vea}.
  The uncertainties on $\left\langle N_{\text{part}}\right\rangle$
  from the Glauber calculations are only included on the points at
  mid--rapidity. Thus, the uncertainty band around the mid--rapidity
  points reflect both the measurement uncertainties and the
  uncertainty on $\left\langle N_{\text{part}}\right\rangle$, while
  other $\eta$ ranges only show the measurement uncertainties.  The
  lower part shows the ratio of each distribution to the previously
  published distributions for $|\eta|<0.5$. }
%% Local Variables:
%%   mode: LaTeX
%%   TeX-master: "../../cds"
%%  ispell-local-dictionary: "british"
%% End:


==> figs/caps/PerformanceLogy.cap <==
\caption[Individual $\ndndeta$ per centrality in Pb--Pb at
$\PbPbsNN$]{[Colour online] Measurement of $\ndndeta$ per centrality
  from SPD (squares) and FMD (circles) separately.  Error bars reflect
  the total uncorrelated systematic uncertainty and statistical error
  on each point.  Error bars on the left and right reflect the
  correlated systematic uncertainties on the SPD and FMD points,
  respectively.  Previously published results for \centRange{0}{30}
  over the full pseudorapidity range (diamonds)~\cite{Abbas:2013bpa} and for
  \centRange{0}{80} at mid--rapidity (stars)~\cite{Aamodt:2010cz} are also
  shown.}
%% Local Variables:
%%   mode: LaTeX
%%   TeX-master: "../../cds"
%%  ispell-local-dictionary: "british"
%% End:


==> figs/caps/ResultLogy.cap <==
\caption[Combined and symmetriced $\ndndeta$ per centrality in Pb--Pb at
$\PbPbsNN$]{[Colour online]
  Measurement of $\ndndeta$ for all centralities and a broad $\eta$
  range.  Combined and symmetrised $\ndndeta$ over \centRange{30}{90}
  centrality from both SPD and FMD (circles).  Open boxes reflect the
  total uncorrelated systematic uncertainties and statistical errors,
  while the filled boxes on the right reflect the correlated systematic 
  uncertainty. Also shown, is the reflection of the $3.5<\eta<5$
  values around $\eta=0$ (open circles).  Previously published results
  for \centRange{0}{30} over the full pseudorapidity range
  (diamonds)~\cite{Abbas:2013bpa} are also shown.  The lines
  correspond to fits of \eqref{eq:gminusg} to the data.
  %% For
  %% fits of $f_{\text{GG}}$ to the \centRange{0}{30} central
  %% distributions, please refer previous
  %% publication~\cite{Abbas:2013bpa}.
}
%% Local Variables:
%%   mode: LaTeX
%%   TeX-master: "../../cds"
%%   ispell-local-dictionary: "british"
%% End:

%  LocalWords:  SPD FMD


==> figs/caps/SecmapEmp.cap <==
\caption{[Colour online] Comparison of data--driven to
  simulation--based corrections for secondary particles impinging on
  the FMD.  Different markers correspond to different collision
  systems and energies, and the colours indicate the five FMD
  rings. $S(\eta)$ is shown for $\unit[0]{cm}<\IPz<\unit[2]{cm}$ as an
  example, while $E(\eta)$ is independent of $\IPz$ (see also text). 
  \textsc{Pythia} %% \cite{Sjostrand:2006za}
  was used for pp collisions, and the Pb--Pb points are from
  simulation with a parameterisation which include the available ALICE
  data on particle composition and $\pT$ distributions.  Black circles
  correspond to $E(\eta)$.}
%% Local Variables:
%%   mode: LaTeX
%%   TeX-master: "../../cds"
%%  ispell-local-dictionary: "british"
%% End:

%  LocalWords:  parameterisation

